Universal Background Subtraction based on Arithmetic Distribution Neural Network

We propose a universal background subtraction framework based on the Arithmetic Distribution Neural Network (ADNN) for learning the distributions of temporal pixels. In our ADNN model, the arithmetic distribution operations are utilized to introduce the arithmetic distribution layers, including the product distribution layer and the sum distribution layer. Furthermore, in order to improve the accuracy of the proposed approach, an improved Bayesian refinement model based on neighboring information, with a GPU implementation, is incorporated. In the forward pass and backpropagation of the proposed arithmetic distribution layers, histograms are considered as probability density functions rather than matrices. Thus, the proposed approach is able to utilize the probability information of the histogram and achieve promising results with a very simple architecture compared to traditional convolutional neural networks. Evaluations using standard benchmarks demonstrate the superiority of the proposed approach compared to state-of-the-art traditional and deep learning methods. To the best of our knowledge, this is the first method to propose network layers based on arithmetic distribution operations for learning distributions during background subtraction.

==> (inline-0) <==
\begin{tabular}{|@{  }l@{  }|@{  }l@{  }|@{  }l@{  }|l|l@{  }|l|l@{  }|}
        \hline
        \multirow{2}{*}{Video}  & \multirow{2}{*}{Resolution}   & \multirow{2}{*}{NI} & \multicolumn{2}{c|}{ Time/s } & \multicolumn{2}{c|}{Fm value}  \\
        \cline{4-7}
                                &                               &  & BRM &  IBRM &  BRM &  IBRM \\
        \hline
        \multirow{3}{*}{highway} & \multirow{3}{*}{$320 \times 240$}  & 1    & \textbf{1.2533}   & 1.4429  & 0.9554 & \textbf{0.9612}  \\
               &                  & 20                                      & 21.1842  & \textbf{2.2524}  & 0.9826 & \textbf{0.9828}  \\
            &                     & 50                                      & 52.7545  & \textbf{3.5712}  & \textbf{0.9911} & 0.9905  \\
           \hline
         \multirow{3}{*}{canoe} & \multirow{3}{*}{$320 \times 240$}    & 1  & \textbf{1.1496}   &  1.4215  &   \textbf{0.9552} & 0.9528 \\
               &                  & 20                                      & 19.9488  &  \textbf{2.2968}  &   \textbf{0.9535} & 0.9482 \\
            &                     & 50                                      & 50.4685  &  \textbf{3.5780}  &   0.9534 & \textbf{0.9453} \\
           \hline
         \multirow{3}{*}{wetSnow} &    \multirow{3}{*}{$720 \times 540$}     & 1    & 5.2601   & \textbf{1.6945}  & 0.7252   &  \textbf{0.7279}  \\
               &                  & 20                                              & 93.1602  & \textbf{5.8695}  & \textbf{0.7731}   &  0.7646  \\
            &                     & 50                                              & 234.7885 & \textbf{12.5385} & \textbf{0.7750}   &  0.7732  \\
            \hline
    \end{tabular}
\begin{tabular}{|@{ }l@{ }|@{ }l@{ }|@{ }l@{ }|@{ }l@{ }|@{ }l@{ }|@{ }l@{ }|@{ }l@{ }|@{ }l@{ }|@{ }l@{ }|@{ }l@{ }|@{ }l@{ }|@{ }l|l@{ }|}
\hline
        \multicolumn{3}{|c@{ }|@{ }}{CNN$_1$ } &   \multicolumn{3}{c|@{ }}{CNN$_2$}  &   \multicolumn{3}{c|@{ }}{CNN$_3$}  &   \multicolumn{3}{@{ }c@{ }|}{CNN$_4$} & \multirow{2}{*}{Data Size} \\
        \cline{1-12}
        Type & Filters & Size &   Type & Filters & Size   &   Type & Filters & Size  &   Type & Filters & Size & \\
        \hline
        Input   &  &                &          &        &                   &    &  &   &    &  &                                                                       & B$\times 3 \times 201 \times 1$  \\
                &  &                &          &        &                   &    &  &                                                                 &   Conv  & 8   & $3 \times 1 \times 1$                                                                    &     \\
                &  &                &          &        &                                   &   Conv & 8    & $3 \times 1 \times 1$                   &   Conv  & 16  & $8 \times 1 \times 1$                                      & \\
                &  &                &          &        &                                   &   Conv & 16   & $8 \times 1 \times 1$                   &   Conv  & 32  & $16 \times 201 \times 1$                                       & \\
                &  &                & Conv     & 8      & $3 \times 1 \times 1$             &   Conv & 32   & $16 \times 201 \times 1$                &   Gelu  &     &                                      & \\
                &  &                & Conv     & 16     & $8 \times 201 \times 1$           &   Conv & 128  & $32 \times 1 \times 1$                  &   Conv  & 128 & $32 \times 1 \times 1$                            & \\
        Conv    &1 & $3 \times 1 \times 1$   & Conv     & 201    & $16 \times 1 \times 1$   &   Conv & 201  & $128 \times 1 \times 1$                 &   Conv  & 201 &  $128 \times 1 \times 1$                                     &  B$\times 1 \times 201 \times 1$   \\
        Relu    &  &                & Relu     &        &                   &   Relu &  &                       &   Relu    &  &                                        & \\
        Conv    &2 & $1 \times  201 \times 1$ & Conv     & 2      & $1 \times 201 \times 1$ &   Conv & 2 & $1 \times 201 \times 1$       &   Conv    & 2                        & $1 \times 201 \times 1$ &  B$\times 2 \times 1 \times 1$  \\
        Softmax &  &                & Softmax  &        &                   &   Softmax &   &                    &   Softmax &  &                                        & \\
        \hline
        NTP & \multicolumn{2}{c|@{ }}{405} &   NTP & \multicolumn{2}{c|@{ }}{29,370}    &   NTP & \multicolumn{2}{c|@{ }}{133,290} &   NTP & \multicolumn{2}{c|}{133,290} & \\
        \hline
        \multicolumn{3}{|c@{ }|@{ }}{CNN$_5$ } &   \multicolumn{3}{c|@{ }}{CNN$_6$}  &   \multicolumn{3}{c|@{ }}{CNN$_7$}  &   \multicolumn{3}{@{ }c@{ }|}{ADNN$_1$} & \multirow{2}{*}{Data Size} \\
        \cline{1-12}
        Type & Filters & Size &   Type & Filters & Size   &   Type & Filters & Size  &   Type & Filters & Size & \\
        \hline
        Input   &  &                &          &        &                   &    &  &   &    &  &                                                                       & B$\times 3 \times 201 \times 1$  \\
%                &  &                &          &        &                   &   1 & 2 & 3  &   1 & 2 & 3 & \\
                &  &                & Conv     & 8      &  $3 \times 1 \times 1$            &   Conv & 8    & $3 \times 1 \times 1$       &    &  &                                        & \\
                &  &                & Gelu     &        &                                   &   Relu &  &   &    &  &                                                                       &   \\
                &  &                & Conv     & 16     &  $8 \times 1 \times 1$            &   Conv & 16   & $8 \times 1 \times 1$                   &           &  &                                        & \\
        Conv    & 8 &   $3 \times 1 \times 1$             & Gelu     &        &                                   &   Relu &  &   &    &  &                                                                       &   \\
        Conv    & 16 &  $8 \times 1 \times 1$             & Conv     & 32     &  $16 \times 201 \times 1$         &   Conv & 32   & $16 \times 201 \times 1$                &           &   &                                     & \\
        Conv    & 32 &  $16 \times 201 \times 1$               & Gelu     &        &                                   &   Relu &      &                                         &           &   &                                                                       &   \\
        Relu    &  &                & Conv     & 128    &  $32 \times 1 \times 1$           &   Conv & 128  & $32 \times 1 \times 1$                  &   ProDis  & 1 & $3 \times 201 \times 1$                                     & \\
        Conv    & 128 &   $32 \times 1 \times 1$              & Gelu     &        &                                   &   Relu &      &                                         &   SumDis  & 1 &  $3 \times 201 \times 1$                                                            &   \\
        Conv    & 201 & $128 \times 1 \times 1$   & Conv     & 201    & $128 \times 1 \times 1$   &   Conv & 201  & $128 \times 1 \times 1$                &   Conv    & 1 &  $3 \times 1 \times 1$                                     &  B$\times 1 \times 201 \times 1$   \\
        Relu    &  &                & Relu     &        &                   &   Relu &  &                       &   Relu    &  &                                        & \\
        Conv    &2 & $1 \times  201 \times 1$ & Conv     & 2      & $1 \times 201 \times 1$ &   Conv & 2 & $1 \times 201 \times 1$       &   Conv    & 2                        & $1 \times 201 \times 1$ &  B$\times 2 \times 1 \times 1$  \\
        Softmax &  &                & Softmax  &        &                   &   Softmax &   &                    &   Softmax &  &                                        & \\
        \hline
        NTP & \multicolumn{2}{c|@{ }}{133.290} &   NTP & \multicolumn{2}{c|@{ }}{133,290}    &   NTP & \multicolumn{2}{c|@{ }}{133,290} &   NTP & \multicolumn{2}{c|}{1,611} & \\
        \hline
        \multicolumn{3}{|c@{ }|@{ }}{CNN$_8$ } &   \multicolumn{3}{c|@{ }}{CNN$_9$}  &   \multicolumn{3}{c|@{ }}{CNN$_{10}$}  &   \multicolumn{3}{@{ }c@{ }|}{CNN$_{11}$} & \multirow{2}{*}{Data Size} \\
        \cline{1-12}
        Type & Filters & Size &   Type & Filters & Size   &   Type & Filters & Size  &   Type & Filters & Size & \\
        \hline
        Input   &  &                &          &        &                   &    &  &   &    &  &                                                                       & B$\times 3 \times 201 \times 1$  \\
                &  &                &          &        &                   &    &  &                                                                     & Conv   & 256 &   $3 \times 201 \times 1$                                                                     &   \\
        Conv    & 1&  $3 \times 1 \times 1$     &      &       &                                &   Conv & 256   & $3 \times 201 \times 1$                &   Conv  & 512 & $256 \times 1 \times 1$                                     & \\
        Conv    &201 & $201 \times 1 \times 1$  & Conv     & 128     & $3 \times 201 \times 1$  &   Conv & 512  & $256 \times 1 \times 1$                  &   Relu  &  &                                     & \\
        Conv    &201 & $201 \times 1 \times 1$  & Conv     & 256    & $128 \times 1 \times 1$   &   Conv & 1024  & $512 \times 1 \times 1$                 &   Conv    & 1024 &  $512 \times 1 \times 1$                                     &     \\
        Conv    &512 & $201 \times 1 \times 1$  & Conv     & 512    & $256 \times 1 \times 1$   &   Conv & 2048 & $1024 \times 1 \times 1$                 &   Conv    & 2048 &  $1024 \times 1 \times 1$                                     &     \\
        Relu    &  &                & Relu      &        &                   &   Relu &  &                       &   Relu    &  &                                        & \\
        Conv    &2 & $512 \times  1 \times 1$   & Conv     & 2      & $512 \times 1 \times 1$   &   Conv & 2 & $2048 \times 1 \times 1$       &   Conv    & 2                        & $2048 \times 1 \times 1$ &  B$\times 2 \times 1 \times 1$  \\
        Softmax &  &                & Softmax   &        &                   &   Softmax &      &                    &   Softmax &  &                                        & \\
        \hline
        NTP & \multicolumn{2}{c|@{ }}{184,741} &   NTP & \multicolumn{2}{c|@{ }}{242,048}         &   NTP & \multicolumn{2}{c|@{ }}{ 2,910,976   } &   NTP & \multicolumn{2}{c|}{2,910,976} & \\
        \hline
        \multicolumn{3}{|c@{ }|@{ }}{CNN$_{12}$ } &   \multicolumn{3}{c|@{ }}{CNN$_{13}$}  &   \multicolumn{3}{c|@{ }}{CNN$_{14}$}  &   \multicolumn{3}{@{ }c@{ }|}{ADNN$_2$} & \multirow{2}{*}{Data Size} \\
        \cline{1-12}
        Type & Filters & Size &   Type & Filters & Size   &   Type & Filters & Size  &   Type & Filters & Size & \\
        \hline
        Input   &     &                            &          &        &                   &    &  &   &    &  &                                                                       & B$\times 3 \times 201 \times 1$  \\
                &     &                            & Conv     &  256     &  $3 \times 201 \times 1$                                        &   Conv & 256   & $3 \times 201 \times 1$                       &   &  &                                      & \\
                &     &                            & Gelu        &        &                                           &   Relu &            &   &                                                           &   &                                                                       &   \\
        Conv    & 256 & $3 \times 201 \times 1$      & Conv     & 512     & $256 \times 1 \times 1$                     &   Conv & 512  & $256 \times 1 \times 1$                                           &     &  &                                     & \\
        Conv    & 512 &  $256 \times 1 \times 1$   & Gelu         &        &                                         &   Relu &  &                                                                          &   ProDis  & 2  &  $3 \times 201 \times 1$                                                                      &   \\
        Relu    &     &                            & Conv     & 1024    & $512 \times 1 \times 1$                     &    Conv & 1024  & $512 \times 1 \times 1$                                           &   SumDis  & 2 &  $3 \times 201 \times 1$                                     &     \\
        Conv    &1024 & $512 \times 1 \times 1$    & Gelu        &        &                                           &   Relu &  &                                                                         &   Conv    &  1    & $3 \times 1 \times 2$                                                                     &   \\
        Conv    &2048 & $1024 \times 1 \times 1$    & Conv     & 2048    & $1024 \times 1 \times 1$                       &   Conv & 2048 & $1024 \times 1 \times 1$                                        &   Conv    & 512 &  $1 \times 201 \times 1$                                     &     \\
        Relu    &     &                & Relu      &        &                   &   Relu &  &                                                                                                               &   Relu    &  &                                        & \\
        Conv    &2    & $2048 \times  1 \times 1$   & Conv     & 2      & $2048 \times 1 \times 1$   &                     Conv & 2 & $2048 \times 1 \times 1$       &   Conv    & 2                        & $512 \times 1 \times 1$ &  B$\times 2 \times 1 \times 1$  \\
        Softmax &     &                & Softmax   &        &                   &   Softmax &      &                    &   Softmax &  &                                        & \\
        \hline
        NTP & \multicolumn{2}{c|@{ }}{2,910,976} &   NTP & \multicolumn{2}{c|@{ }}{2,910,976}         &   NTP & \multicolumn{2}{c|@{ }}{ 2,910,976   } &   NTP & \multicolumn{2}{c|}{106,354} & \\
        \hline
\end{tabular}
\begin{tabular}{|l@{ \  \ }c@{ \  }c@{  \ \ }cc@{  \  }c@{ \ \  }c@{  \  }c@{ \ \  }c@{ \   }c@{ \   }c@{ \ \  }c@{ \  }c@{ \ }c@{\  }c@{ \  }c@{\ \ }|}
%    \begin{tabular}{|lccccccccccccccc|}
\hline
        \multirow{2}{*}{Videos} & \multicolumn{3}{c}{CNN$_1$} &  & \multicolumn{3}{c}{CNN$_2$} & & \multicolumn{3}{c}{CNN$_3$}   & & \multicolumn{3}{c|}{CNN$_4$}   \\
        \cline{2-4} \cline{6-8} \cline{10-12} \cline{14-16}
       & Re &Pr & Fm &  &  Re & Pr & Fm  &  &  Re & Pr & Fm    &  &  Re & Pr & Fm    \\
\hline
   highway         &   (0.9086 ,\   &  0.8133 ,\  &   0.8583 )   &  &    (0.8732  &  ,\ 0.7599  &  ,\ 0.8126 )   &  &    (0.9532  &  ,\  0.8017  &  ,\  0.8709 )         &  & (0.9085 &  ,\ 0.8805 &  ,\ 0.8943 ) \\  
   pedestrians     &   (0.9370 ,\   &  0.9404 ,\  &   0.9387 )   &  &    ({0.9536}  &  ,\ 0.9062  &  ,\ 0.9293 )   &  &    (0.9474  &  ,\  0.8942  &  ,\  0.9201 )       &  & (0.8963 &  ,\ 0.8518 &  ,\ 0.8735 ) \\  
   fountain01      &   (0.1404 ,\   &  0.1988 ,\  &   0.1646 )   &  &    ({0.6434}  &  ,\ 0.4435  &  ,\ 0.5250 )   &  &    (0.5944  &  ,\  0.5001  &  ,\  0.5432 )       &  & (0.6538 &  ,\ 0.4665 &  ,\ 0.5445 ) \\  
   canoe           &   (0.8134 ,\   &  0.8398 ,\  &   0.8264 )   &  &    ({0.9464}  &  ,\ 0.9532  &  ,\ 0.9498 )   &  &    (0.9439  &  ,\  {0.9663}i  &  ,\  0.9550 )    &  & (0.9422 &  ,\ 0.9560 &  ,\ 0.9490 ) \\  
   fountain02      &   (0.7289 ,\   &  0.8812 ,\  &   0.7978 )   &  &    ({0.7850}  &  ,\ 0.8584  &  ,\ 0.8201 )   &  &    (0.7670  &  ,\  0.9186  &  ,\  0.8360 )       &  & (0.7391 &  ,\ 0.9505 &  ,\ 0.8316 ) \\  
   peopleInShade   &   ({0.9893} ,\   &  0.2478 ,\  &   0.3963 )   &  &    (0.9054  &  ,\ 0.4649  &  ,\ 0.6144 )   &  &    (0.8941  &  ,\  {0.4758}  &  ,\  \textbf{0.6211} )   &  & (0.8921 &  ,\ 0.3713 &  ,\ 0.5243 ) \\  
   backdoor        &   (0.7665 ,\   &  0.5195 ,\  &   0.6192 )   &  &    ({0.9275}  &  ,\ 0.2987  &  ,\ 0.4519 )   &  &    (0.9033  &  ,\  0.3420  &  ,\  0.4962 )       &  & (0.9302 &  ,\ 0.2640 &  ,\ 0.4113 ) \\  
   traffic         &   (0.6881 ,\   &  0.9008 ,\  &   0.7802 )   &  &    (0.7009  &  ,\ 0.9541  &  ,\ 0.8081 )   &  &    ({0.7167}  &  ,\  0.9499  &  ,\  \textbf{0.8170} )     &  & (0.6851 &  ,\ 0.9611 &  ,\ 0.8000 ) \\  
   sidewalk        &   (0.5490 ,\   &  {0.3675} ,\  &   0.4403 )   &  &    ({0.8392}  &  ,\ 0.3368  &  ,\ 0.4807 )   &  &    (0.8314  &  ,\  0.3587  &  ,\  \textbf{0.5012} )   &  & (0.8475 &  ,\ 0.3100 &  ,\ 0.4539 ) \\  
   busStation      &   (0.8587 ,\   &  0.7870 ,\  &   0.8212 )   &  &    (0.8846  &  ,\ 0.8297  &  ,\ 0.8563 )   &  &    (0.8913  &  ,\  0.8544  &  ,\  0.8725 )         &  & (0.8769 &  ,\ 0.7349 &  ,\ 0.7996 ) \\  
   bungalows       &   (0.8636 ,\   &  0.9604 ,\  &   0.9094 )   &  &    (0.8535  &  ,\ 0.9607  &  ,\ 0.9039 )   &  &    (0.8493  &  ,\  0.9649  &  ,\  0.9034 )         &  & (0.8576 &  ,\ 0.9560 &  ,\ 0.9041 ) \\  
   library         &   (0.9101 ,\   &  0.9702 ,\  &   0.9392 )   &  &    (0.9075  &  ,\ 0.9701  &  ,\ 0.9378 )   &  &    (0.9193  &  ,\  0.9444  &  ,\  0.9444 )         &  & (0.9274 &  ,\ 0.9680 &  ,\ 0.9472 ) \\  
   \hline                                                                                                                                                                                                      
   Average         &   (0.7628 ,\   &  0.7022 ,\  &   0.7076 )   &  &    (0.8517  &  ,\ 0.7280  &  ,\ 0.7575 )   &  &    (0.8509  &  ,\  0.7476  &  ,\  0.7734 )         &  & (0.8464 &  ,\ 0.7225 &  ,\ 0.7444 ) \\  
\hline
        \multirow{2}{*}{Videos} & \multicolumn{3}{c}{CNN$_5$} &  & \multicolumn{3}{c}{CNN$_6$} & & \multicolumn{3}{c}{CNN$_7$}   & & \multicolumn{3}{c|}{ADNN$_1$}   \\
        \cline{2-4} \cline{6-8} \cline{10-12} \cline{14-16}
       & Re &Pr & Fm &  &  Re & Pr & Fm  &  &  Re & Pr & Fm    &  &  Re & Pr & Fm    \\
\hline
    highway         &  (0.9604 &  ,\ 0.7476 &  ,\ 0.8408 )   &  &  (0.9586  &  ,\ 	0.8054  &  ,\ 0.8753 )    &  &    (0.9604  &  ,\  0.8562  &  ,\  0.9054 )   &  &    (0.9603 ,\    & 0.8697 ,\    &  \textbf{0.9127} )   \\
    pedestrians     &  (0.9275 &  ,\ 0.8974 &  ,\ 0.9122 )   &  &  (0.9432  &  ,\ 	0.8860  &  ,\ 0.9137 )    &  &    (0.9319  &  ,\  0.8585  &  ,\  0.8937 )   &  &    (0.9399 ,\	 &  0.9690 ,\	 &  \textbf{0.9542} )   \\
    fountain01      &  (0.6178 &  ,\ 0.4950 &  ,\ 0.5497 )   &  &  (0.6851  &  ,\ 	0.4128  &  ,\ 0.5152 )    &  &    (0.7136  &  ,\  0.5602  &  ,\  \textbf{0.6277} )   &  &    (0.5953 ,\	 &  0.5311 ,\	 &  0.5613 )   \\
    canoe           &  (0.9443 &  ,\ 0.9659 &  ,\ 0.9550 )   &  &  (0.9442  &  ,\   0.9565  &  ,\ 0.9503 )    &  &    (0.9500  &  ,\  0.9707  &  ,\  \textbf{0.9603} )   &  &    (0.9450 ,\	 &  0.9654 ,\    &  0.9551 )   \\
    fountain02      &  (0.7837 &  ,\ 0.9284 &  ,\ 0.8500 )   &  &  (0.7937  &  ,\ 	0.8818  &  ,\ 0.8354 )    &  &    (0.7656  &  ,\  0.9148  &  ,\  0.8335 )   &  &    (0.7738 ,\	 &  0.9534 ,\	 &  \textbf{0.8543} )   \\
   peopleInShade   &  (0.9043 &  ,\ 0.3778 &  ,\ 0.5329 )   &  &  (0.8814  &  ,\ 	0.4172  &  ,\ 0.5664 )    &  &    (0.9135  &  ,\  0.3774  &  ,\  0.5342 )   &  &    (0.9808 ,\	 &  0.4542 ,\	 &  0.6209 )   \\
    backdoor        &  (0.9583 &  ,\ 0.1473 &  ,\ 0.2553 )   &  &  (0.9464  &  ,\ 	0.1469  &  ,\ 0.2544 )    &  &    (0.9388  &  ,\  0.2543  &  ,\  0.4002 )   &  &    (0.9134 ,\	 &  0.5555 ,\	 &  \textbf{0.6908} )   \\
   traffic         &  (0.6650 &  ,\ 0.9648 &  ,\ 0.7874 )   &  &  (0.6716  &  ,\ 	0.9609  &  ,\ 0.7906 )    &  &    (0.6667  &  ,\  0.9690  &  ,\  0.7899 )   &  &    (0.6927 ,\	 &  0.9670 ,\	 &  0.8072 )   \\
   sidewalk        &  (0.8465 &  ,\ 0.3441 &  ,\ 0.4893 )   &  &  (0.8309  &  ,\ 	0.3233  &  ,\ 0.4655 )    &  &    (0.8399  &  ,\  0.3443  &  ,\  0.4884 )   &  &    (0.7851 ,\	 &  0.3437 ,\	 &  0.4781 )   \\
    busStation      &  (0.8612 &  ,\ 0.7972 &  ,\ 0.8280 )   &  &  (0.8896  &  ,\ 	0.7384  &  ,\ 0.8070 )    &  &    (0.8772  &  ,\  0.7636  &  ,\  0.8164 )   &  &    (0.9097 ,\    &  0.9057 ,\    &  \textbf{0.9077} )   \\
    bungalows       &  (0.8543 &  ,\ 0.9473 &  ,\ 0.8984 )   &  &  (0.8476  &  ,\ 	0.9610  &  ,\ 0.9008 )    &  &    (0.8164  &  ,\  0.9658  &  ,\  0.8848 )   &  &    (0.9073 ,\    &  0.9788 ,\    &  \textbf{0.9417} )   \\
    library         &  (0.9275 &  ,\ 0.9883 &  ,\ \textbf{0.9570} )   &  &  (0.9080  &  ,\ 	0.9724  &  ,\ 0.9391 )    &  &    (0.8838  &  ,\  0.9733  &  ,\  0.9264 )   &  &    (0.9358 ,\    &  0.9746 ,\    &  0.9548 )   \\
   \hline                                                        (                                     
    Average         &  (0.8543 &  ,\ 0.7168 &  ,\ 0.7380 )   &  &  (0.8584  &  ,\ 	0.7052  &  ,\ 0.7345 )    &  &    (0.8548  &  ,\  0.7340  &  ,\  0.7551 )   &  &    (0.8616 ,\    &  0.7890 ,\    &  \textbf{0.8032} )   \\
\hline

\end{tabular}
\begin{tabular}{|@{ }l@{ }|@{}l@{}l@{}|@{}l@{ }l@{}|@{ }c@{ }c@{ }c@{ }|c@{ }c@{ }c@{ }|c@{ }c@{ }c@{ }|c@{ }c@{ }c@{ }|}
\hline
                 \multicolumn{3}{|c}{Training Sets} &  \multicolumn{2}{@{}c}{Testing Sets}   &   \multicolumn{3}{c@{}}{CNN$_8$}  & \multicolumn{3}{c@{}}{CNN$_9$} & \multicolumn{3}{c@{}}{CNN$_{10}$} & \multicolumn{3}{c|@{}}{CNN$_{11}$} \\
         \cline{1-3} \cline{4-5} \cline{6-17}
        &        \ Category & Video  & \ Category & Video  & Re & Pr & Fm & Re & Pr & Fm & Re & Pr & Fm  & Re & Pr & Fm  \\
\hline
        \parbox[t]{2mm}{\multirow{8}{*}{\rotatebox[origin=c]{90}{ \ }}} &
            \multirow{4}{*}{ \tabincell{l}{Baseline \\
                                           Baseline}}  
        &   \multirow{4}{*}{\tabincell{l}{highway \\ 
                                                pedestrians}}
                                                 & \ Baseline & highway                 & (0.9343, & 0.7418, & 0.8270)  & (0.9321, & 0.9275, & 0.9298)  & (0.9341, & 0.9134, & 0.9237) & (0.9341, & 	0.9056, & 	0.9196)\\
        &                    &                   & \ Baseline & pedestrians             & (0.9574, & 0.8828, & 0.9186)  & (0.9280, & 0.8972, & 0.9123)  & (0.9362, & 0.9070, & 0.9213) & (0.9486, & 	0.8929, & 	0.9199)\\
        &                    &                   & \ Baseline & office                  & (0.9314, & 0.7209, & 0.8128)  & (0.8751, & 0.7307, & 0.7964)  & (0.8848, & 0.7318, & 0.8011) & (0.8784, & 	0.7377, & 	0.8019)\\
        &                    &                   & \ Baseline & PETS2006                & (0.9076, & 0.7932, & 0.8465)  & (0.8872, & 0.8183, & 0.8514)  & (0.8885, & 0.7979, & 0.8408) & (0.8946, & 	0.8051, &   0.8475)\\
\cline{4-17}                                                                                                                                                                                                            
        \parbox[t]{2mm}{\multirow{4}{*}{\rotatebox[origin=c]{90}{}}} &                                                                                                                                                  
            \multirow{6}{*}{ \tabincell{l}{Baseline \\                                                                                                                                                                  
                                           Dyn. Bg. \\                                                                                                                                                                  
                                           Shadow }}                                                                                                                                                                    
        &   \multirow{6}{*}{\tabincell{l}{fountain01 \\                                                                                                                                                                 
                                                overpass \\                                                                                                                                                             
                                                bungalows }}                                                                                                                                                            
                                                 & \ Baseline & highway                 & (0.8434, & 0.9077, & 0.8744)  & (0.9116, & 0.9306, & 0.9210)  & (0.9212, & 0.9660, & 0.9430) & (0.9197, & 	0.9683, & 	0.9434)\\
        &                    &                   & \ Dyn. Bg. & overpass                & (0.8277, & 0.4266, & 0.5630)  & (0.8616, & 0.7802, & 0.8189)  & (0.8691, & 0.8089, & 0.8379) & (0.8664, & 	0.8169, & 	0.8410)\\
        &                    &                   & \ Shadow   & bungalows               & (0.7638, & 0.9926, & 0.8633)  & (0.8012, & 0.9837, & 0.8832)  & (0.8056, & 0.9831, & 0.8855) & (0.8026, & 	0.9855, & 	0.8847)\\
        &                    &                   & \ Baseline & pedestrians             & (0.9341, & 0.8752, & \textbf{0.9037})  & (0.9034, & 0.7150, & 0.7982)  & (0.9117, & 0.7625, & 0.8304) & (0.9447, & 	0.7912, & 	0.8612)\\
        &                    &                   & \ Dyn. Bg. & canoe                   & (0.8811, & 0.4395, & 0.5865)  & (0.8853, & 0.6174, & 0.7275)  & (0.9037, & 0.8155, & 0.8573) & (0.9064, &     0.7349, & 	0.8117)\\
        &                    &                   & \ Shadow   & peopleInShade           & (0.9351, & 0.8929, & 0.9135)  & (0.8956, & 0.8428, & 0.8684)  & (0.8972, & 0.8689, & 0.8828) & (0.9052, & 	0.8650, & 	0.8847)\\
        \cline{2-17}                                                                                                                                                                                                    
        &                      \multicolumn{4}{@{}c|@{  }}{Overall}                     & (0.8916, & 0.7673, & 0.8109)  & (0.8881, & 0.8243, & 0.8507)  & (0.8952, & 0.8555, & 0.8724) & (0.9001, & 	0.8503, & 	0.8715)\\
\hline
                 \multicolumn{3}{|c}{Training Sets} &  \multicolumn{2}{@{}c}{Testing Sets}   &   \multicolumn{3}{c@{}}{CNN$_{12}$}  & \multicolumn{3}{c@{}}{CNN$_{13}$} & \multicolumn{3}{c@{}}{CNN$_{14}$} & \multicolumn{3}{c|@{}}{ADNN$_2$} \\

         \cline{1-3} \cline{4-5} \cline{6-17}
        &        \ Category & Video  & \ Category & Video  & Re & Pr & Fm & Re & Pr & Fm  & Re & Pr & Fm  & Re & Pr & Fm \\
\hline
        \parbox[t]{2mm}{\multirow{8}{*}{\rotatebox[origin=c]{90}{ \ }}} &
            \multirow{4}{*}{ \tabincell{l}{Baseline \\
                                           Baseline}}  
        &   \multirow{4}{*}{\tabincell{l}{highway \\ 
                                                pedestrians}}
                                                 & \ Baseline & highway                 & (0.9374, & 0.8506, & 0.8919)  & (0.9318, &  0.9235, & 0.9276)  & (0.9341, &  0.8665, & 0.8991) & (0.9303, & 0.9378, & \textbf{0.9340})\\
        &                    &                   & \ Baseline & pedestrians             & (0.9631, & 0.8880, & 0.9240)  & (0.9224, &  0.8994, & 0.9108)  & (0.9276, &  0.9178, & 0.9227) & (0.9710, & 0.9214, & \textbf{0.9455})\\
        &                    &                   & \ Baseline & office                  & (0.8888, & 0.7625, & 0.8208)  & (0.8666, &  0.7294, & 0.7921)  & (0.8125, &  0.7320, & 0.7701) & (0.9250, & 0.8720, & \textbf{0.8977})\\
        &                    &                   & \ Baseline & PETS2006                & (0.9058, & 0.7999, & 0.8496)  & (0.8811, &  0.8110, & 0.8446)  & (0.8911, &  0.7807, & 0.8323) & (0.9081, & 0.8137, & \textbf{0.8583})\\
\cline{4-17}                                                                                                                                                    
        \parbox[t]{2mm}{\multirow{4}{*}{\rotatebox[origin=c]{90}{}}} &                                                                                          
            \multirow{6}{*}{ \tabincell{l}{Baseline \\                                                                                                          
                                           Dyn. Bg. \\                                                                                                          
                                           Shadow }}                                                                                                            
        &   \multirow{6}{*}{\tabincell{l}{fountain01 \\                                                                                                         
                                                overpass \\                                                                                                     
                                                bungalows }}                                                                                                    
                                                 & \ Baseline & highway                 & (0.9292, & 0.8916, & 0.9100)  & (0.9162, &  0.9472, & 0.9315)  & (0.9296, &  0.9023, & 0.9158) & (0.9216, & 0.9841, & \textbf{0.9518})\\
        &                    &                   & \ Dyn. Bg. & overpass                & (0.8680, & 0.8141, & 0.8402)  & (0.8600, &  0.8067, & 0.8325)  & (0.8683, &  0.8460, & \textbf{0.8570}) & (0.8840, & 0.8033, & 0.8417)\\
        &                    &                   & \ Shadow   & bungalows               & (0.8163, & 0.9857, & \textbf{0.8930})  & (0.7995, &  0.9849, & 0.8826)  & (0.8180, &  0.9805, & 0.8919) & (0.8197, & 0.9787, & 0.8922)\\
        &                    &                   & \ Baseline & pedestrians             & (0.9707, & 0.5645, & 0.7138)  & (0.9424, &  0.7899, & 0.8595)  & (0.9310, &  0.6210, & 0.7451) & (0.9834, & 0.6616, & 0.7910)\\
        &                    &                   & \ Dyn. Bg. & canoe                   & (0.8303, & 0.9236, & 0.8744)  & (0.9015, &  0.6935, & 0.7840)  & (0.8224, &  0.9412, & 0.8778) & (0.9007, & 0.8919, & \textbf{0.8963})\\
        &                    &                   & \ Shadow   & peopleInShade           & (0.8871, & 0.8236, & 0.8542)  & (0.9017, &  0.8389, & 0.8692)  & (0.8786, &  0.8155, & 0.8459) & (0.9062, & 0.9742, & \textbf{0.9390})\\
        \cline{2-17}                                                                                                                                       
        &                      \multicolumn{4}{@{}c|@{  }}{Overall}                     & (0.8997, & 0.8304, & 0.8572)  & (0.8923, &  0.8425, & 0.8634)  & (0.8813, &  0.8404, & 0.8558) & (0.9150, & 0.8839, & \textbf{0.8948})\\
\hline
\end{tabular}
\begin{tabular}{|@{ }l@{ }|@{ }l@{ }|@{ }l@{ }|@{ }l@{ }|@{ }l@{ }|@{ }l@{ }|@{ }l@{ }|@{ }l@{ }|@{ }l@{ }|@{ }l@{ }|@{ }l@{ }|@{ }l|l@{ }|}
\hline
        \multicolumn{3}{|c@{ }|@{ }}{ADNN$_2$ } &   \multicolumn{3}{c|@{ }}{ADNN$_3$}  &   \multicolumn{3}{c|@{ }}{ADNN$_4$}  &   \multicolumn{3}{@{ }c@{ }|}{ADNN$_5$} & \multirow{2}{*}{Data Size} \\
        \cline{1-12}
        Type & Filters & Size &   Type & Filters & Size   &   Type & Filters & Size  &   Type & Filters & Size & \\
        \hline
        Input   &  &                            &          &        &                                   &        &      &                                         &    &  &                         & B$\times 3 \times 201 \times 1$  \\
        ProDis  &2   & $3 \times 201 \times 1$    & ProDis  &2   & $3 \times 11 \times 1$      &  ProDis  & 1   & $3 \times 21 \times 1$                & ProDis   & 2   & $3 \times 21 \times 1$   & \\
        SumDis  &2   & $3 \times 201 \times 1$    & SumDis  &2   & $3 \times 11 \times 1$      &  SumDis  & 1   & $3 \times 21 \times 1$                & SumDis   & 2   & $3 \times 21 \times 1$   & \\
        Conv    &1   & $3 \times 1 \times 2$      & Conv    &1   & $3 \times 1 \times 2$       &  Conv    & 1   & $3 \times 1 \times 1$                 & Conv     & 1   & $3 \times 1 \times 2$    & \\
        Conv    &512 & $1 \times 201 \times 1$    & Conv    &512 & $1 \times 11 \times 1$      &  Conv    & 512 & $1 \times 21 \times 1$                & Conv     & 512 & $1 \times 21 \times 1$   & B$\times 512 \times 1 \times 1$ \\
        Relu    &    &                            & Relu    &    &                             &  Relu    &     &                                       & Relu     &     &                          & \\
        Conv    &2   & $512 \times 1 \times 1$    & Conv    &2   & $512 \times 1 \times 1$     &  Conv    & 2   & $512 \times 1 \times 1$               & Conv     & 2   & $512 \times 1 \times 1$  & B$\times 2 \times 1 \times 1$  \\
        Softmax &    &                            & Softmax  &        &                                   &  Softmax &   &                              & Softmax  &     &                          & \\
        \hline
        NTP & \multicolumn{2}{c|@{ }}{106,354} &   NTP & \multicolumn{2}{c|@{ }}{6,794 }    &   NTP & \multicolumn{2}{c|@{ }}{ 11,905} &   NTP & \multicolumn{2}{c|}{ 12,034} & \\
        \hline
        \multicolumn{3}{|c@{ }|@{ }}{ADNN$_6$ } &   \multicolumn{3}{c|@{ }}{ADNN$_7$}  &   \multicolumn{3}{c|@{ }}{ADNN$_8$}  &   \multicolumn{3}{@{ }c@{ }|}{ADNN$_9$} & \multirow{2}{*}{Data Size} \\
        \cline{1-12}
        Type & Filters & Size &   Type & Filters & Size   &   Type & Filters & Size  &   Type & Filters & Size & \\
        \hline
        Input   &    &                            &         &    &                             &          &     &                                       &          &     &                                                                       & B$\times 3 \times 201 \times 1$  \\
                &    &                            &         &    &                             &          &     &                                       & ProDis   & 2   & $3 \times 201 \times 1$                                       & \\
                &    &                            &         &    &                             &          &     &                                       & SumDis   & 2   & $3 \times 201 \times 1$                                     & \\
        ProDis  &4   & $3 \times 201 \times 1$    & ProDis  &2   & $3 \times 301 \times 1$     &  ProDis  & 16  & $3 \times 301 \times 1$               & ProDis   & 4   & $3 \times 201 \times 1$                                       & \\
        SumDis  &4   & $3 \times 201 \times 1$    & SumDis  &2   & $3 \times 301 \times 1$     &  SumDis  & 16  & $3 \times 301 \times 1$               & SumDis   & 4   & $3 \times 201 \times 1$                                     & \\
        Conv    &1   & $3 \times 1 \times 2$      & Conv    &1   & $3 \times 1 \times 2$       &  Conv    & 1   & $3 \times 1 \times 1$                 & Conv     & 1   & $3 \times 1 \times 4$                            & \\
        Conv    &512 & $1 \times 201 \times 1$    & Conv    &512 & $1 \times 201 \times 1$     &  Conv    & 512 & $1 \times 201 \times 1$               & Conv     & 512 & $1 \times 201 \times 1$                                     &  B$\times 512 \times 1 \times 1$   \\
        Relu    &    &                            & Relu    &    &                             &  Relu    &     &                                       & Relu     &     &                                        & \\
        Conv    &2   & $512 \times 1 \times 1$    & Conv    &2   & $512 \times 1 \times 1$     &  Conv    & 2   & $512 \times 1 \times 1$               & Conv     & 2   & $512 \times 1 \times 1$ &  B$\times 2 \times 1 \times 1$  \\
        Softmax &    &                            & Softmax  &        &                                   &  Softmax &   &                              & Softmax  &     &                                        & \\
        \hline
        NTP & \multicolumn{2}{c|@{ }}{108,766} &   NTP & \multicolumn{2}{c|@{ }}{ 107,554}    &   NTP & \multicolumn{2}{c|@{ }}{ 132,835 } &   NTP & \multicolumn{2}{c|}{ 111,184 } & \\
        \hline
    \end{tabular}
\begin{tabular}{|@{ }l@{ }|@{}l@{}l@{}|@{}l@{ }l@{}|@{ }c@{ }c@{ }c@{ }|c@{ }c@{ }c@{ }|c@{ }c@{ }c@{ }|c@{ }c@{ }c@{ }|}
\hline
                 \multicolumn{3}{|c}{Training Sets} &  \multicolumn{2}{@{}c}{Testing Sets}   &   \multicolumn{3}{c@{}}{ADNN$_2$}  & \multicolumn{3}{c@{}}{ADNN$_3$} & \multicolumn{3}{c@{}}{ADNN$_4$} & \multicolumn{3}{c|@{}}{ADNN$_5$} \\
         \cline{1-3} \cline{4-5} \cline{6-17}
        &        \ Category & Video  & \ Category & Video  & Re & Pr & Fm & Re & Pr & Fm & Re & Pr & Fm  & Re & Pr & Fm  \\
\hline
        \parbox[t]{2mm}{\multirow{8}{*}{\rotatebox[origin=c]{90}{ \ }}} &
            \multirow{4}{*}{ \tabincell{l}{Baseline \\
                                           Baseline}}  
        &   \multirow{4}{*}{\tabincell{l}{highway \\ 
                                                pedestrians}}
                                                 & \ Baseline & highway                 & (0.9303, & 0.9378, & 0.9340)  & (0.9296, &  0.8883, &  0.9085)  & (0.9307, &    0.8764, &  0.9027) & (0.9284, &  0.8920, &  0.9098)\\
        &                    &                   & \ Baseline & pedestrians             & (0.9710, & 0.9214, & 0.9455)  & (0.9491, &  0.9172, &  0.9329)  & (0.9441, &    0.9096, &  0.9265) & (0.9407, &  0.9344, &  0.9375)\\
        &                    &                   & \ Baseline & office                  & (0.9250, & 0.8720, & 0.8977)  & (0.8680, &  0.7487, &  0.8040)  & (0.8678, &    0.7769, &  0.8199) & (0.8696, &  0.7859, &  0.8256)\\
        &                    &                   & \ Baseline & PETS2006                & (0.9081, & 0.8137, & 0.8583)  & (0.8945, &  0.7993, &  0.8442)  & (0.8776, &    0.8158, &  0.8455) & (0.8701, &  0.8378, &  0.8537)\\
\cline{4-17}                                                                                                                                                                                   
        \parbox[t]{2mm}{\multirow{4}{*}{\rotatebox[origin=c]{90}{}}} &                                                                                                                         
            \multirow{6}{*}{ \tabincell{l}{Baseline \\                                                                                                                                         
                                           Dyn. Bg. \\                                                                                                                                         
                                           Shadow }}                                                                                                                                           
        &   \multirow{6}{*}{\tabincell{l}{fountain01 \\                                                                                                                                        
                                                overpass \\                                                                                                                                    
                                                bungalows }}                                                                                                                                   
                                                 & \ Baseline & highway                 & (0.9216, & 0.9841, & 0.9518)  & (0.9064, &  0.9481, &  0.9268)  & (0.9221, &    0.9542, &  0.9379) & (0.9200, &  0.9540  &  0.9367)\\
        &                    &                   & \ Dyn. Bg. & overpass                & (0.8840, & 0.8033, & 0.8417)  & (0.8760, &  0.5174, &  0.6506)  & (0.8610, &    0.6040, &  0.7099) & (0.8710, &  0.6325, &  0.7329)\\
        &                    &                   & \ Shadow   & bungalows               & (0.8197, & 0.9787, & 0.8922)  & (0.8271, &  0.9821, &  \textbf{0.8979})  & (0.8217, &    0.9854, &  0.8961) & (0.8171, &  0.9842, &  0.8929)\\
        &                    &                   & \ Baseline & pedestrians             & (0.9834, & 0.6616, & 0.7910)  & (0.9894, &  0.5880, &  0.7376)  & (0.9867, &    0.7843, &  \textbf{0.8739}) & (0.9850, &  0.6478, &  0.7816)\\
        &                    &                   & \ Dyn. Bg. & canoe                   & (0.9007, & 0.8919, & \textbf{0.8963})  & (0.9007, &  0.4670, &  0.6151)  & (0.8861, &    0.5586, &  0.6852) & (0.9049, &  0.6272, &  0.7409)\\
        &                    &                   & \ Shadow   & peopleInShade           & (0.9062, & 0.9742, & 0.9390)  & (0.7739, &  0.8831, &  0.8249)  & (0.8662, &    0.9127, &  0.8889) & (0.8418, &  0.9230, &  0.8806)\\
        \cline{2-17}                                                                                                                                                                           
        &                      \multicolumn{4}{@{}c|@{  }}{Overall}                     & (0.9150, & 0.8839, & \textbf{0.8948})  & (0.8915, &  0.7739, &  0.8142)  & (0.8964, &    0.8178, &  0.8487) & (0.8949, &  0.8219, &  0.8492)\\
\hline
                 \multicolumn{3}{|c}{Training Sets} &  \multicolumn{2}{@{}c}{Testing Sets}   &   \multicolumn{3}{c@{}}{ADNN$_6$}  & \multicolumn{3}{c@{}}{ADNN$_7$} & \multicolumn{3}{c@{}}{ADNN$_8$} & \multicolumn{3}{c|@{}}{ADNN$_9$} \\

         \cline{1-3} \cline{4-5} \cline{6-17}
        &        \ Category & Video  & \ Category & Video  & Re & Pr & Fm & Re & Pr & Fm  & Re & Pr & Fm  & Re & Pr & Fm \\
\hline
        \parbox[t]{2mm}{\multirow{8}{*}{\rotatebox[origin=c]{90}{ \ }}} &
            \multirow{4}{*}{ \tabincell{l}{Baseline \\
                                           Baseline}}  
        &   \multirow{4}{*}{\tabincell{l}{highway \\ 
                                                pedestrians}}
                                                 & \ Baseline & highway                 & (0.9319, & 0.9392, & 0.9356)  & (0.9311, & 	0.9549, & 0.9429)  & (0.9331, & 0.9564, & \textbf{0.9446}) & (0.9330, & 0.9351, & 0.9340)\\
        &                    &                   & \ Baseline & pedestrians             & (0.9708, & 0.9249, & \textbf{0.9473})  & (0.9640, & 	0.9188, & 0.9409)  & (0.9603, & 0.9099, & 0.9344) & (0.9615, & 0.9105, & 0.9353)\\
        &                    &                   & \ Baseline & office                  & (0.9278, & 0.8839, & \textbf{0.9053})  & (0.8452, & 	0.8991, & 0.8713)  & (0.8449, & 0.8878, & 0.8658) & (0.7960, & 0.8437, & 0.8192)\\
        &                    &                   & \ Baseline & PETS2006                & (0.9069, & 0.8146, & \textbf{0.8583})  & (0.8768, & 	0.8257, & 0.8505)  & (0.8857, & 0.8280, & 0.8559) & (0.9027, & 0.7442, & 0.8158)\\
\cline{4-17}                                                                                                                                                                                
        \parbox[t]{2mm}{\multirow{4}{*}{\rotatebox[origin=c]{90}{}}} &                                                                                                                      
            \multirow{6}{*}{ \tabincell{l}{Baseline \\                                                                                                                                      
                                           Dyn. Bg. \\                                                                                                                                      
                                           Shadow }}                                                                                                                                        
        &   \multirow{6}{*}{\tabincell{l}{fountain01 \\                                                                                                                                     
                                                overpass \\                                                                                                                                 
                                                bungalows }}                                                                                                                                
                                                 & \ Baseline & highway                 & (0.9260, & 0.9804, & 0.9524)  & (0.9266, & 	0.9723, & 0.9489)  & (0.9295, & 0.9804, & \textbf{0.9543}) & (0.9161, & 0.9790, & 0.9465)\\
        &                    &                   & \ Dyn. Bg. & overpass                & (0.8842, & 0.8103, & 0.8457)  & (0.9088, & 	0.8309, & 0.8681)  & (0.9044, & 0.8385, & \textbf{0.8702}) & (0.8576, & 0.7742, & 0.8138)\\
        &                    &                   & \ Shadow   & bungalows               & (0.8191, & 0.9828, & 0.8935)  & (0.8106, & 	0.9824, & 0.8883)  & (0.8107, & 0.9864, & 0.8900) & (0.8185, & 0.9806, & 0.8923)\\
        &                    &                   & \ Baseline & pedestrians             & (0.9822, & 0.6923, & 0.8121)  & (0.9705, & 	0.6835, & 0.8021)  & (0.9721, & 0.6765, & 0.7978) & (0.9629, & 0.6062, & 0.7440)\\
        &                    &                   & \ Dyn. Bg. & canoe                   & (0.7158, & 0.9060, & 0.7998)  & (0.9305, & 	0.8623, & 0.8951)  & (0.8739, & 0.9140, & 0.8935) & (0.8835, & 0.8065, & 0.8636)\\
        &                    &                   & \ Shadow   & peopleInShade           & (0.9274, & 0.9753, & \textbf{0.9508})  & (0.9016, & 	0.9618, & 0.9307)  & (0.9051, & 0.9606, & 0.9320) & (0.8855, & 0.9655, & 0.9238)\\
        \cline{2-17}                                                                                                                                                                        
        &                      \multicolumn{4}{@{}c|@{  }}{Overall}                     & (0.8992, & 0.8910, & 0.8901)  & (0.9066, & 	0.8892, & 0.8939)  & (0.9020, & 0.8939, & 0.8939) & (0.8917, & 0.8546, & 0.8761)\\
\hline
\end{tabular}
\begin{tabular}{|l@{ }|l@{ }|c@{  }c@{  }c@{  }c@{  }c@{  }c@{  }c@{  }c@{  }c@{  }c@{    }c@{   }|c@{  }|}
\hline
        \multicolumn{2}{|c|}{Approach}  &  \ Baseline\   &  \ Dyn. Bg.\  &   \  Cam. Jitt.\   &     \ Int. Mot.\  &  \ \ Shadow\ \   &  \ Ther.\   &  \ Bad Wea.\   &  \ Low Fr.\  & \ Nig. Vid.\   &    \ \ PTZ\ \     &      \ \ Turbul.\   &     \ Overall\    \\
\hline
  \parbox[t]{2mm}{\multirow{16}{*}{\rotatebox[origin=c]{90}{   \ \ \   }}}     &      IUTIS-5\cite{2017_ICIAP_combing}    & 0.9567   & 0.8902   & 0.8332   & 0.7296   & 0.9084   & 0.8303   & 0.8248   & {0.7743}   & 0.5290   & 0.4282   & 0.7836   & 0.7717   \\
%     &      SemanticBGS\cite{2017_ICIP_8297144} & 0.9604   & 0.9489             & 0.8388   & 0.7878   & 0.9478   & 0.8219   & 0.8260   & 0.7888   & 0.5014   & 0.5673   & 0.6921   & 0.7892   \\
        &           PAWCS\cite{2016_TIP_7539354}   & 0.9397   & 0.8938             & 0.8137   & 0.7764   & 0.8913   & 0.8324   & 0.8152   & 0.6588   & 0.4152   & 0.4615   & 0.6450   & 0.7403   \\
        &             BSUV\cite{2020_WACV_Tezcan}  & \textbf{0.9693} & 0.7967 & 0.7743 & 0.7499 & 0.9233 & 0.8581 & 0.8713 & 0.6797 & \textbf{0.6987} & 0.6282 & 0.7051   & 0.7868   \\
        &             BSUV2.0\cite{2021_ACCEE_9395443}  & 0.9620 & 0.9057 & \textbf{0.9004} & \textbf{0.8263} & \textbf{0.9562} & \textbf{0.8932} & \textbf{0.8844} & \textbf{0.7902} & 0.5857 & \textbf{0.7037} & \textbf{0.8174} & \textbf{0.8387} \\
        &             FgSN\cite{2018_PRL_LIM2018256}  & 0.6926 & 0.3634 & 0.4266 & 0.2002 & 0.5295 & 0.6038 & 0.3277 & 0.2482 & 0.2800 & 0.3503 & 0.0643  & 0.3715    \\
        \hline
        &    ADNN-IB$_{\text{U4fs}}$   &  0.9522   &   \textbf{0.9166}        &   0.8245   &  0.6978   & 0.9054   & 0.8058    & 0.8245    & 0.7028   & 0.4872   &  0.2931    & 0.7620    & 0.7451   \\
\hline
\end{tabular}
\begin{tabular}{|@{ }l@{}|@{}c@{}|@{}c@{ }c@{ }c@{ }c@{}|}
\hline
        Videos &  ADNN-IB$_{\text{C2fs}}$ & BSUV2.0\cite{2021_ACCEE_9395443} & 3DCD\cite{2020_TIP_9263106}  & FgSN\cite{2018_PRL_LIM2018256} & CueV2\cite{2018_PR_BERJON}  \\
\hline
        I\_SI\_02    & \textbf{0.91}  & 0.89  & 0.86   & 0.53   &   0.84   \\
        I\_CA\_02    & \textbf{0.79}  & 0.60  & 0.49   & 0.58   &   0.78   \\
        I\_OC\_02    & \textbf{0.95}  & \textbf{0.95}  & 0.93   & 0.25   &   0.86   \\
        I\_IL\_02    & 0.53  & \textbf{0.89}  & 0.85   & 0.41   &   0.65   \\
        I\_MB\_02    & 0.88  & 0.76  & 0.79   & 0.63   &   \textbf{0.92}   \\
        I\_BS\_02    & \textbf{0.92}  & 0.69  & 0.87   & 0.25   &   0.62   \\
        O\_CL\_02    & \textbf{0.97}  & 0.89  & 0.87   & 0.54   &   0.90   \\
        O\_RA\_02    & \textbf{0.97}  & 0.93  & 0.87   & 0.54   &   0.89   \\
        O\_SN\_02    & \textbf{0.80}  & 0.70  & 0.49   & 0.05   &   0.63   \\
        O\_SU\_02    & 0.87  & \textbf{0.91}  & 0.83   & 0.29   &   0.77   \\
\hline                               
        Average      & \textbf{0.86}  & 0.82  & 0.79   & 0.41   &   0.79   \\
\hline
\end{tabular}
